Quantum coherence in heavy-flavor production on nuclei

We describe a light-cone wave function formalism for hadroproduction of heavy-flavors via gluon-gluon fusion. The developed approach is well suited to address coherence effects in heavy-quark production on nuclei at small $x_{2} \lsim 0.1\cdot A^{-1/3}$. Nuclear attenuation in hadroproduction of heavy-flavors is found to be similar to shadowing effects for heavy-flavor structure functions in deep-inelastic scattering from nuclei. Nevertheless, remaining differences in the theoretical formulation of both processes imply corrections to factorization theorems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: gpiller@dirac, /tmp_mnt/remote/adelphia/gpiller/color
%%Creator: IDL Version 3.5.1 (sunos sparc)
%%CreationDate: Mon Dec 19 14:02:10 1994
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1993 Research Systems, Inc. All Rights Reserved.
%v 3
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
423.333 /Helvetica STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D
15 setlinewidth 3809 2250 M -70 -23 R -47 -70 R -24 -117 R 0 -70 R 24 -117 R
47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-71 23 R -46 0 R D 4183 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D
4510 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 4977 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 10 setlinewidth 6841 2816 M 0 169 R D 15 setlinewidth
6210 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 6584 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 6841 2157 M
47 23 R 70 70 R 0 -490 R D 7379 2250 M -70 -23 R -47 -70 R -24 -117 R
0 -70 R 24 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -71 23 R -46 0 R D 10 setlinewidth 9243 2816 M 0 169 R D
15 setlinewidth 8612 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-70 23 R -47 0 R D 8986 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D
9196 2133 M 0 24 R 23 47 R 24 23 R 47 23 R 93 0 R 47 -23 R 23 -23 R 23 -47 R
0 -47 R -23 -47 R -47 -70 R -233 -233 R 327 0 R D 9780 2250 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
10 setlinewidth 11644 2816 M 0 169 R D 15 setlinewidth 11013 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
11387 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 11621 2250 M 257 0 R
-140 -187 R 70 0 R 47 -23 R 23 -23 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R
-70 -23 R -70 0 R -70 23 R -23 23 R -24 47 R D 12182 2250 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D
10 setlinewidth 14046 2816 M 0 169 R D 15 setlinewidth 13415 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
13789 1806 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 14210 2250 M -234 -327 R
350 0 R D 14210 2250 M 0 -490 R D 14583 2250 M -70 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 10 setlinewidth
16448 2816 M 0 169 R D 15 setlinewidth 15817 2250 M -70 -23 R -47 -70 R
-24 -117 R 0 -70 R 24 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 16191 1806 M -24 -23 R
24 -23 R 23 23 R -23 23 R D 16658 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R
70 0 R 71 -24 R 46 -46 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R -71 -23 R
-70 0 R -70 23 R -23 23 R -23 47 R D 16985 2250 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 10 setlinewidth
4680 2816 M 0 84 R D 4920 2816 M 0 84 R D 5160 2816 M 0 84 R D 5400 2816 M
0 84 R D 5640 2816 M 0 84 R D 5881 2816 M 0 84 R D 6121 2816 M 0 84 R D
6361 2816 M 0 84 R D 6601 2816 M 0 84 R D 7081 2816 M 0 84 R D 7322 2816 M
0 84 R D 7562 2816 M 0 84 R D 7802 2816 M 0 84 R D 8042 2816 M 0 84 R D
8282 2816 M 0 84 R D 8522 2816 M 0 84 R D 8762 2816 M 0 84 R D 9003 2816 M
0 84 R D 9483 2816 M 0 84 R D 9723 2816 M 0 84 R D 9963 2816 M 0 84 R D
10203 2816 M 0 84 R D 10444 2816 M 0 84 R D 10684 2816 M 0 84 R D
10924 2816 M 0 84 R D 11164 2816 M 0 84 R D 11404 2816 M 0 84 R D
11885 2816 M 0 84 R D 12125 2816 M 0 84 R D 12365 2816 M 0 84 R D
12605 2816 M 0 84 R D 12845 2816 M 0 84 R D 13085 2816 M 0 84 R D
13326 2816 M 0 84 R D 13566 2816 M 0 84 R D 13806 2816 M 0 84 R D
14286 2816 M 0 84 R D 14526 2816 M 0 84 R D 14766 2816 M 0 84 R D
15007 2816 M 0 84 R D 15247 2816 M 0 84 R D 15487 2816 M 0 84 R D
15727 2816 M 0 84 R D 15967 2816 M 0 84 R D 16207 2816 M 0 84 R D
15 setlinewidth 10115 1172 M 257 -328 R D 10372 1172 M -257 -328 R D
10663 959 M 0 -218 R D 10663 959 M 135 0 R D 10663 855 M 83 0 R D
10 setlinewidth 4440 11292 M 12008 0 R D 4440 11292 M 0 -170 R D
6841 11292 M 0 -170 R D 9243 11292 M 0 -170 R D 11644 11292 M 0 -170 R D
14046 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 4680 11292 M 0 -85 R D
4920 11292 M 0 -85 R D 5160 11292 M 0 -85 R D 5400 11292 M 0 -85 R D
5640 11292 M 0 -85 R D 5881 11292 M 0 -85 R D 6121 11292 M 0 -85 R D
6361 11292 M 0 -85 R D 6601 11292 M 0 -85 R D 7081 11292 M 0 -85 R D
7322 11292 M 0 -85 R D 7562 11292 M 0 -85 R D 7802 11292 M 0 -85 R D
8042 11292 M 0 -85 R D 8282 11292 M 0 -85 R D 8522 11292 M 0 -85 R D
8762 11292 M 0 -85 R D 9003 11292 M 0 -85 R D 9483 11292 M 0 -85 R D
9723 11292 M 0 -85 R D 9963 11292 M 0 -85 R D 10203 11292 M 0 -85 R D
10444 11292 M 0 -85 R D 10684 11292 M 0 -85 R D 10924 11292 M 0 -85 R D
11164 11292 M 0 -85 R D 11404 11292 M 0 -85 R D 11885 11292 M 0 -85 R D
12125 11292 M 0 -85 R D 12365 11292 M 0 -85 R D 12605 11292 M 0 -85 R D
12845 11292 M 0 -85 R D 13085 11292 M 0 -85 R D 13326 11292 M 0 -85 R D
13566 11292 M 0 -85 R D 13806 11292 M 0 -85 R D 14286 11292 M 0 -85 R D
14526 11292 M 0 -85 R D 14766 11292 M 0 -85 R D 15007 11292 M 0 -85 R D
15247 11292 M 0 -85 R D 15487 11292 M 0 -85 R D 15727 11292 M 0 -85 R D
15967 11292 M 0 -85 R D 16207 11292 M 0 -85 R D 4440 2816 M 0 8476 R D
4440 2816 M 240 0 R D 15 setlinewidth 3867 3213 M 47 23 R 70 70 R 0 -490 R D
10 setlinewidth 4440 5641 M 240 0 R D 15 setlinewidth 3400 5757 M 46 23 R
71 70 R 0 -491 R D 3937 5850 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 10 setlinewidth 4440 8466 M 240 0 R D
15 setlinewidth 2932 8582 M 47 23 R 70 70 R 0 -490 R D 3470 8675 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D 3937 8675 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
10 setlinewidth 4440 11292 M 240 0 R D 15 setlinewidth 2465 11196 M 47 23 R
70 71 R 0 -491 R D 3002 11290 M -70 -24 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 3470 11290 M -70 -24 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -70 24 R -47 0 R D 3937 11290 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 10 setlinewidth
4440 3666 M 120 0 R D 4440 4164 M 120 0 R D 4440 4517 M 120 0 R D
4440 4790 M 120 0 R D 4440 5014 M 120 0 R D 4440 5203 M 120 0 R D
4440 5367 M 120 0 R D 4440 5512 M 120 0 R D 4440 6491 M 120 0 R D
4440 6989 M 120 0 R D 4440 7342 M 120 0 R D 4440 7616 M 120 0 R D
4440 7839 M 120 0 R D 4440 8029 M 120 0 R D 4440 8192 M 120 0 R D
4440 8337 M 120 0 R D 4440 9317 M 120 0 R D 4440 9814 M 120 0 R D
4440 10167 M 120 0 R D 4440 10441 M 120 0 R D 4440 10665 M 120 0 R D
4440 10854 M 120 0 R D 4440 11018 M 120 0 R D 4440 11162 M 120 0 R D
15 setlinewidth 1191 5137 M 491 0 R D 1425 5137 M -47 -46 R -23 -47 R
0 -70 R 23 -47 R 47 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R 23 47 R 0 70 R
-23 47 R -47 46 R D 1355 5675 M 0 -234 R 23 -70 R 70 -47 R 71 -23 R 70 0 R
46 23 R 24 24 R 23 46 R 0 47 R -23 70 R -70 47 R -70 23 R -71 0 R -46 -23 R
-24 -23 R -23 -47 R D 1355 5441 M 23 -47 R 70 -46 R 71 -24 R 93 0 R 47 24 R
D 1682 5441 M -23 47 R -70 47 R -70 23 R -94 0 R -47 -23 R 0 140 R D
1098 6189 M 771 -421 R D 1191 6586 M 491 0 R D 1425 6586 M -47 -46 R
-23 -47 R 0 -70 R 23 -47 R 47 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R 23 47 R
0 70 R -23 47 R -47 46 R D 1355 6750 M 327 257 R D 1355 7007 M 327 -257 R D
1567 7132 M 218 0 R D 1567 7132 M 0 134 R D 1671 7132 M 0 83 R D 1098 7895 M
47 -47 R 70 -47 R 93 -46 R 117 -24 R 94 0 R 116 24 R 117 46 R 70 47 R
47 47 R D 1355 8128 M 514 -140 R D 1355 8152 M 514 -140 R D 1425 8128 M
140 -23 R 70 0 R 47 47 R 0 47 R -23 46 R -47 47 R -70 47 R D 1355 8385 M
257 -70 R 47 0 R 23 24 R 0 70 R -47 47 R -46 23 R D 1355 8409 M 257 -70 R
47 0 R 23 23 R D 1191 8596 M 491 0 R D 1425 8596 M -47 47 R -23 46 R 0 70 R
23 47 R 47 47 R 70 23 R 47 0 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -46 R
-47 -47 R D 1098 9016 M 47 47 R 70 47 R 93 47 R 117 23 R 94 0 R 116 -23 R
117 -47 R 70 -47 R 47 -47 R D 10 setlinewidth 16448 2816 M 0 8476 R D
16448 2816 M -241 0 R D 16448 5641 M -241 0 R D 16448 8466 M -241 0 R D
16448 11292 M -241 0 R D 16448 3666 M -120 0 R D 16448 4164 M -120 0 R D
16448 4517 M -120 0 R D 16448 4790 M -120 0 R D 16448 5014 M -120 0 R D
16448 5203 M -120 0 R D 16448 5367 M -120 0 R D 16448 5512 M -120 0 R D
16448 6491 M -120 0 R D 16448 6989 M -120 0 R D 16448 7342 M -120 0 R D
16448 7616 M -120 0 R D 16448 7839 M -120 0 R D 16448 8029 M -120 0 R D
16448 8192 M -120 0 R D 16448 8337 M -120 0 R D 16448 9317 M -120 0 R D
16448 9814 M -120 0 R D 16448 10167 M -120 0 R D 16448 10441 M -120 0 R D
16448 10665 M -120 0 R D 16448 10854 M -120 0 R D 16448 11018 M -120 0 R D
16448 11162 M -120 0 R D 5151 9269 M -8 43 R -25 36 R -36 24 R -42 8 R
-42 -8 R -36 -24 R -25 -36 R -8 -43 R 8 -42 R 25 -36 R 36 -24 R 42 -9 R
42 9 R 36 24 R 25 36 R 8 42 R F 6352 8915 M -9 43 R -24 36 R -36 24 R
-42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R 8 -42 R 24 -36 R 36 -24 R
43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F 7553 7439 M -9 43 R -24 36 R
-36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R 8 -42 R 24 -36 R
36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F 9354 6540 M -9 42 R
-24 36 R -36 24 R -42 9 R -43 -9 R -36 -24 R -24 -36 R -8 -42 R 8 -43 R
24 -36 R 36 -24 R 43 -8 R 42 8 R 36 24 R 24 36 R 9 43 R F 12356 6355 M
-9 43 R -24 36 R -36 24 R -42 8 R -43 -8 R -36 -24 R -24 -36 R -8 -43 R
8 -42 R 24 -36 R 36 -24 R 43 -9 R 42 9 R 36 24 R 24 36 R 9 42 R F
15 setlinewidth 4440 9145 M 240 -179 R 240 -176 R 240 -172 R 240 -168 R
240 -164 R 241 -160 R 240 -156 R 240 -153 R 240 -149 R 240 -145 R 240 -142 R
241 -140 R 240 -137 R 240 -134 R 240 -133 R 240 -131 R 240 -129 R 240 -128 R
241 -127 R 240 -127 R 240 -125 R 240 -125 R 240 -124 R 240 -124 R 241 -124 R
240 -123 R 240 -124 R 240 -124 R 240 -124 R 240 -124 R 241 -125 R 240 -126 R
240 -126 R 240 -127 R 240 -128 R D 10 setlinewidth 5040 8852 M 0 834 R D
6241 8402 M 0 1027 R D 7442 6348 M 0 2003 R D 9243 5456 M 0 2047 R D
12245 5320 M 0 1926 R D 4440 9269 M 1200 0 R D 5640 8915 M 1201 0 R D
6841 7439 M 1201 0 R D 7970 6540 M 2546 0 R D 10444 6355 M 3602 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
